Measurement-efficient energy estimator for quantum chemistry of photodynamic materials

Accurate modelling of chemical reaction rates requires precise correlated energy differences. Quantum computing offers a potential route to their determination, but extracting energies from quantum-prepared states can demand prohibitive sampling. We demonstrate measurement-efficient correlated energy estimation using an electronically challenging H$_2$DBB--Ru model derived from a Ru-functionalized hafnium metal-organic framework relevant to radiodynamic and photodynamic therapies. The mixed estimator combines a quantum-prepared target with sparse multiconfiguration references and recovers ground-state corrections using magnitude-only compute-uncompute measurements. Analytical variance estimates predict 1.6 mHa precision with a few hundred shots, about 100 times fewer than the single-determinant formulation and three orders of magnitude fewer than optimized Hamiltonian-term sampling. With approximate targets, it reaches comparable accuracy using simpler state preparation than direct expectation-value estimation. Emulator and trapped-ion experiments on Quantinuum Helios validate the approach up to (10,10), including a 50-qubit circuit combining AI-assisted state preparation with error detection, providing a measurement-efficient route to correlated energy differences for challenging chemical problems.

==> figures/workflow.tex <==
% \documentclass[border=2mm]{standalone}

% \usepackage{amsmath,amssymb}
% \usepackage{adjustbox}
% \usepackage{braket}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{quantikz}
% \usepackage{pgfplots}
% \usetikzlibrary{calc, positioning, arrows.meta}

% \definecolor{panelcolour}{HTML}{CBE8E1}
% \definecolor{circuitcolour}{HTML}{67C3AA}
% \definecolor{textboxcolour}{HTML}{4EAEE0}

% \definecolor{natpumpkin}{HTML}{E69F00}
% \definecolor{nataqua}{HTML}{56B4E9}
% \definecolor{natgreen}{HTML}{009E73}
% \definecolor{natyellow}{HTML}{F0E442}
% \definecolor{natnavy}{HTML}{0072B2}
% \definecolor{natorange}{HTML}{D55E00}
% \definecolor{natpink}{HTML}{CC79A7}
% \definecolor{natblack}{HTML}{000000}

% \begin{document}

    \tikzset{
        workflowarrow/.style={
            -{Stealth[length=2.5mm,width=2mm]},
            line width=1.2pt,
            draw=black
        }
    }
    
    \begin{tikzpicture}
        % Same outer-panel size as the four-box figure: 38 mm x 90 mm.
        % Each circuit is capped at 30.4 mm = 80% of the panel width.
        \begin{scope}
            \node[
                draw=black,
                line width=0.6pt,
                rounded corners=2mm,
                fill=natgreen!25,
                minimum width=38mm,
                minimum height=72mm,
                inner sep=0pt,
                outer sep=0pt
            ] (statepanel) {};
            
            \node[
                anchor=north,
                font=\sffamily\large
            ] at ([yshift=-3mm]statepanel.north) {State $|\Psi\rangle$};
            
            % Circuit 1; no surrounding dark box.
            \coordinate (targetcenter) at (0,14mm);
            
            \node[
                anchor=center,
                inner sep=0pt
            ] at ([xshift=0mm]targetcenter) {%
                \begin{adjustbox}{
                    max width=24mm,
                    max height=24mm,
                    keepaspectratio
                }
                    \begin{quantikz}[
                        transparent,
                        color=black,
                        font=\sffamily\large,
                        row sep={0.8cm, between origins}
                    ]
                        \lstick{$\ket{1}$} && \gate[4,label style={rotate=90}]{U(\boldsymbol{\theta}_0)} && && \\
                        \lstick{$\ket{1}$} &&                  && && \\
                        \lstick{$\ket{1}$} &&                  && &\gate[4,label style={rotate=90}]{U(\boldsymbol{\theta}_2)}& \\
                        \lstick{$\ket{0}$} &&                  && && \\
                        \lstick{$\ket{1}$} && \gate[4,label style={rotate=90}]{U(\boldsymbol{\theta}_1)}      && && \\
                        \lstick{$\ket{0}$} &&                  && && \\
                        \lstick{$\ket{0}$} &&                  && && \\
                        \lstick{$\ket{0}$} &&                  && &&
                    \end{quantikz}
                \end{adjustbox}
            };
            
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt
            ] at ([xshift=-0mm,yshift=-14mm]targetcenter) {tiled Unitary Product State};
            
            % Circuit 2; no surrounding dark box.
            \coordinate (smcscenter) at (0,-16mm);
            
            \node[
                anchor=center,
                inner sep=0pt
            ] at ([xshift=0mm]smcscenter) {%
                \begin{adjustbox}{
                    max width=30mm,
                    max height=24mm,
                    keepaspectratio
                }
                    \begin{quantikz}[
                        transparent,
                        color=black,
                        font=\sffamily\small,
                        row sep={0.8cm, between origins}
                    ]
                        \lstick{$\ket{0}$} & \gate{X} &          &            &          && \\
                        \lstick{$\ket{0}$} &          &          & \gate{R(\boldsymbol{\theta}_1)}   & \ctrl{2} & \gate{X} & \\
                        \lstick{$\ket{0}$} & \gate{X} &          &            &          && \\
                        \lstick{$\ket{0}$} &          &          &            & \targ{}  && \\
                        \lstick{$\ket{0}$} & \gate{R(\boldsymbol{\theta}_0)} & \ctrl{2} & \ctrl{-3}  &          && \\
                        \lstick{$\ket{0}$} &          &          &            &          && \\
                        \lstick{$\ket{0}$} & \gate{X} & \targ{}  &            &          && \\
                        \lstick{$\ket{0}$} &          &          &            &          &&
                    \end{quantikz}
                \end{adjustbox}
            };
            
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt,
                align=center
            ] at ([xshift=0mm,yshift=-14mm]smcscenter) {
                sparse Multi-\\
                Configurational State
            };
            
            % Explanatory box attached below the state panel.
            \node[
                draw=black,
                line width=0.6pt,
                fill=nataqua!25,
                rounded corners=2mm,
                text width=36mm,
                minimum width=38mm,
                minimum height=10mm,
                inner sep=1mm,
                outer sep=0pt,
                font=\sffamily\scriptsize,
                align=center,
                anchor=north
            ] (statebox) at (statepanel.south) {
                AI assisted truncation\\
                Circuit optimisation
            };
            
        \end{scope}
        
        % ------------------------------------------------------------------------
        % Analogous second panel: overlap protocols with CU and CS circuits.
        % The panel is shifted by 41 mm, leaving a 3 mm gap between panels.
        % ------------------------------------------------------------------------
        \begin{scope}[xshift=44mm]
            \node[
                draw=black,
                line width=0.6pt,
                rounded corners=2mm,
                fill=natgreen!25,
                minimum width=38mm,
                minimum height=72mm,
                inner sep=0pt,
                outer sep=0pt
            ] (overlappanel) {};
            
            \node[
                anchor=north,
                font=\sffamily\large
            ] at ([yshift=-3mm]overlappanel.north) {Measurements};
            
            % CU circuit; no surrounding dark box.
            \coordinate (cucenter) at (0,14mm);
            
            \node[anchor=center] at ([xshift=0mm]cucenter) {%
                \begin{adjustbox}{
                    max width=24mm,
                    max height=18mm,
                    keepaspectratio
                }
                    \begin{quantikz}[
                        transparent,
                        color=black,
                        font=\sffamily\large,
                        row sep={0.8cm, between origins}
                    ]
                        \lstick{$\ket{0}$}&\gate[8,label style={rotate=90}]{\ket{\Psi}}&&\gate[8,label style={rotate=90}]{\bra{\Omega}}&&\meter[8]{}\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&
                    \end{quantikz}
                \end{adjustbox}
            };
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt
            ] at ([xshift=0mm,yshift=-14mm]cucenter) {Compute Uncompute};
            
            % CS circuit; no surrounding dark box.
            \coordinate (cscenter) at (0,-16mm);
            
            \node[anchor=center] at ([xshift=0mm]cscenter) {%
                \begin{adjustbox}{
                    max width=26mm,
                    max height=18mm,
                    keepaspectratio
                }
                    \begin{quantikz}[
                        transparent,
                        color=black,
                        font=\sffamily\large,
                        row sep={0.8cm, between origins}
                    ]
                        \lstick{$\ket{0}$}&\gate[8,label style={rotate=90}]{\ket{\Psi}}&&\gate[8,label style={rotate=90}]{U_{\text{Clifford}}}&&\meter[8]{}\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&\\
                        \lstick{$\ket{0}$}&&&&&
                    \end{quantikz}
                \end{adjustbox}
            };
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt
            ] at ([xshift=0mm,yshift=-15mm]cscenter) {Classical Shadows};
            
            \node[
                draw=black,
                line width=0.6pt,
                fill=natgreen!25,
                rounded corners=2mm,
                text width=36mm,
                minimum width=38mm,
                minimum height=10mm,
                inner sep=1mm,
                outer sep=0pt,
                font=\sffamily\scriptsize,
                align=center,
                anchor=north
            ] (overlapbox) at (overlappanel.south) {
                Parity Check\\
                Leakage Detection
            };
        \end{scope}
        
        % ------------------------------------------------------------------------
        % Third panel: energy calculation, shifted by another 41 mm.
        % ------------------------------------------------------------------------
        \begin{scope}[xshift=88mm]
            \node[
                draw=black,
                line width=0.6pt,
                rounded corners=2mm,
                fill=nataqua!25,
                minimum width=38mm,
                minimum height=72mm,
                inner sep=0pt,
                outer sep=0pt
            ] (energypanel) {};
            
            \node[
                anchor=north,
                font=\sffamily\large
            ] at ([yshift=-3mm]energypanel.north) {Energy};
            
            \node[anchor=center] at (0,12mm) {%
                \begin{adjustbox}{max width=34mm, max height=37mm, keepaspectratio}
                    $\begin{aligned}
                        \Delta E &= E(\mathbf{R}_x)-E(\mathbf{R}_0)\\
                        E_{\text{ME}}&=\frac{\braket{\Psi|H|\Phi}}{\braket{\Psi|\Phi}}\\
                        &=E_{\Phi}+r_{\Phi}\frac{\braket{\Psi|\Lambda}}{\braket{\Psi|\Phi}}
                    \end{aligned}$
                \end{adjustbox}
            };
            
            %     E_{\Phi}&=\braket{\Phi|H|\Phi}\\
            % r_{\Phi}&=||H\ket{\Phi}-\ket{\Phi}\braket{\Phi|H|\Phi}||\\
            % \ket{\Lambda}&=\frac{H\ket{\Phi}-\ket{\Phi}\braket{\Phi|H|\Phi}}{r_{\Phi}}\\
            
            \node[
                draw=black,
                line width=0.6pt,
                fill=nataqua!25,
                rounded corners=2mm,
                text width=36mm,
                minimum width=38mm,
                minimum height=10mm,
                inner sep=1mm,
                outer sep=0pt,
                font=\sffamily\scriptsize,
                align=center,
                anchor=north
            ] (energybox) at (energypanel.south) {
                Mixed Estimator\\
                $E_{\Phi},r_{\Phi}$ classically known
            };
            
            
            
            \node[
                inner sep=0pt
            ] (mefigure) at (0,-17mm) {%
                % \fbox{%
                %     \parbox[c][24mm][c]{27mm}{%
                %         \centering
                %         \sffamily\tiny
                %         ME image\\
                %         placeholder
                %     }%
                % }%
                \includegraphics[
                    width=32mm,
                    height=32mm,
                    keepaspectratio
                ]{figures/figure_abstract_image.pdf}
            };
            
            
            \end{scope}
            
        \begin{scope}[xshift=-44mm]
            
            \node[
                draw=black,
                line width=0.6pt,
                rounded corners=2mm,
                fill=natpumpkin!25,
                minimum width=38mm,
                minimum height=72mm,
                inner sep=0pt,
                outer sep=0pt
            ] (chempanel) {};
            
            % Title
            \node[
                anchor=north,
                font=\sffamily\large
            ] at ([yshift=-3mm]chempanel.north) {Model};
            
            % Molecule name
            \node[
                font=\sffamily\scriptsize,
                align=center
            ] at ([yshift=-14mm]chempanel.north) {MOF: Hf--DBB--Ru};
            
            % Placeholder for molecule image
            \node[
                inner sep=0pt
            ] (moleculeimage) at ([yshift=-32mm]chempanel.north) {%
                \includegraphics[
                    width=32mm,
                    height=32mm,
                    keepaspectratio
                ]{figures/mof.png}
            };
            % };
            
            % Two smaller image placeholders below the main molecule image
            
            % Left placeholder
            \node[
                inner sep=0pt,
                anchor=north east
            ] (moleculeleft) at ([xshift=-1mm,yshift=-3mm]moleculeimage.south) {%
                \includegraphics[
                    width=16mm,
                    height=16mm,
                    keepaspectratio,
                    angle=180
                ]{figures/r0.png}
            };
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt,
                align=center
            ] at ([yshift=-3mm]moleculeleft.south) {
                $\mathbf{R}_0$\\
                Relaxed\\
                Triplet
            };
            
            % Right placeholder
            \node[
                inner sep=0pt,
                anchor=north west
            ] (moleculeright) at ([xshift=1mm,yshift=-3mm]moleculeimage.south) {%
                \includegraphics[
                    width=16mm,
                    height=16mm,
                    keepaspectratio,
                    angle=180
                ]{figures/rx.png}
            };
            \node[
                font=\sffamily\scriptsize,
                anchor=north,
                inner sep=0pt,
                align=center
            ] at ([yshift=-3mm]moleculeright.south) {
                $\mathbf{R}_x$\\
                Activation\\
                Geometry
            };
            
            % Explanatory box attached below the chemistry panel.
            \node[
                draw=black,
                line width=0.6pt,
                fill=nataqua!25,
                rounded corners=2mm,
                text width=36mm,
                minimum width=38mm,
                minimum height=10mm,
                inner sep=1mm,
                outer sep=0pt,
                font=\sffamily\scriptsize,
                align=center,
                anchor=north
            ] (chembox) at (chempanel.south) {
                DFT: $\omega$B97X/DZP\\
                CASCI Benchmark
            };
            
        
        \end{scope}
        
        
        
        % ------------------------------------------------------------
        % Legend
        % ------------------------------------------------------------
        
        % Chemistry: centered under the left panel
        \node[
            anchor=north,
            inner sep=0pt
        ] at ([yshift=-15mm]chempanel.south) {%
        \begin{tikzpicture}[baseline, font=\sffamily\scriptsize]
            \draw[
                fill=natpumpkin!25,
                draw=black,
                line width=0.35pt,
                rounded corners=0.5mm
            ] (0,0) rectangle (5mm,3mm);
            
            \node[anchor=west] at (6mm,1.5mm) {Chemistry};
        \end{tikzpicture}
        };
        
        % Quantum computation: centered between the two middle panels
        \coordinate (middlelegend) at
        ($ (statepanel.south)!0.5!(overlappanel.south) $);
        
        \node[
            anchor=north,
            inner sep=0pt
        ] at ([yshift=-15mm]middlelegend) {%
        \begin{tikzpicture}[baseline, font=\sffamily\scriptsize]
            \draw[
                fill=natgreen!25,
                draw=black,
                line width=0.35pt,
                rounded corners=0.5mm
            ] (0,0) rectangle (5mm,3mm);
            
            \node[anchor=west] at (6mm,1.5mm) {Quantum computation};
        \end{tikzpicture}
        };
        
        % Classical computation: centered under the right panel
        \node[
            anchor=north,
            inner sep=0pt
        ] at ([yshift=-15mm]energypanel.south) {%
        \begin{tikzpicture}[baseline, font=\sffamily\scriptsize]
            \draw[
                fill=nataqua!25,
                draw=black,
                line width=0.35pt,
                rounded corners=0.5mm
            ] (0,0) rectangle (5mm,3mm);
            
            \node[anchor=west] at (6mm,1.5mm) {Classical computation};
        \end{tikzpicture}
        };
        
        % Workflow arrows
        \draw[workflowarrow]
            ([xshift=1mm]chempanel.east)
            --
            ([xshift=-1mm]statepanel.west);
        
        \draw[workflowarrow]
            ([xshift=1mm]statepanel.east)
            --
            ([xshift=-1mm]overlappanel.west);
        
        \draw[workflowarrow]
            ([xshift=1mm]overlappanel.east)
            --
            ([xshift=-1mm]energypanel.west);
            
    
    \end{tikzpicture}

% \end{document}

